Generalized Hitchin systems on rational surfaces

By analogy with work of Hitchin on integrable systems, we construct natural relaxations of several kinds of moduli spaces of difference equations, with special attention to a particular class of difference equations on an elliptic curve (arising in the theory of elliptic special functions). The common feature of the relaxations is that they can be identified with moduli spaces of sheaves on rational surfaces. Not only does this make various natural questions become purely geometric (rigid equations correspond to -2-curves), it also establishes a number of nontrivial correspondences between different moduli spaces, since a given moduli space of sheaves is typically the relaxation of infinitely many moduli spaces of equations. In the process of understanding this, we also consider a number of purely geometric questions about rational surfaces with anticanonical curves; e.g., we give an essentially combinatorial algorithm for testing whether a given divisor is the class of a -2-curve or is effective with generically integral representative.

==> fig_degen_correct.tex <==
\begin{tikzpicture}[scale = 1]
\begin{scope}
%
\coordinate (P11s) at (0,0);
\coordinate (P10e) at ($(P11s)-(0.8,0)$);
\coordinate (P10s) at ($(P10e)-(0.6,0)$);
\coordinate (P11e) at ($(P11s)+(0.6,0)$);
\coordinate (P12s) at ($(P11e)+(0.8,0)$);
\coordinate (P12e) at ($(P12s)+(0.6,0)$);
\coordinate (P13s) at ($(P12e)+(0.8,0)$);
\coordinate (P13e) at ($(P13s)+(0.6,0)$);
\coordinate (P14s) at ($(P13e)+(0.8,0)$);
\coordinate (P14e) at ($(P14s)+(0.6,0)$);
\coordinate (P15s) at ($(P14e)+(0.8,0)$);
\coordinate (P15e) at ($(P15s)+(0.6,0)$);
\coordinate (P16s) at ($(P15e)+(0.8,0)$);
\coordinate (P16e) at ($(P16s)+(0.6,0)$);
\coordinate (P17s) at ($(P16e)+(0.8,0)$);
\coordinate (P17e) at ($(P17s)+(0.6,0)$);
\coordinate (P18s) at ($(P17e)+(0.8,0)$);
\coordinate (P18e) at ($(P18s)+(0.6,0)$);
\coordinate (P19s) at ($(P18e)+(0.8,0)$);
\coordinate (P19e) at ($(P19s)+(0.6,0)$);
%
\coordinate (P21s) at (0,-1);
\coordinate (P20e) at ($(P21s)-(0.8,0)$);
\coordinate (P20s) at ($(P20e)-(0.6,0)$);
\coordinate (P21e) at ($(P21s)+(0.6,0)$);
\coordinate (P22s) at ($(P21e)+(0.8,0)$);
\coordinate (P22e) at ($(P22s)+(0.6,0)$);
\coordinate (P23s) at ($(P22e)+(0.8,0)$);
\coordinate (P23e) at ($(P23s)+(0.6,0)$);
\coordinate (P24s) at ($(P23e)+(0.8,0)$);
\coordinate (P24e) at ($(P24s)+(0.6,0)$);
\coordinate (P25s) at ($(P24e)+(0.8,0)$);
\coordinate (P25e) at ($(P25s)+(0.6,0)$);
\coordinate (P26s) at ($(P25e)+(0.8,0)$);
\coordinate (P26e) at ($(P26s)+(0.6,0)$);
\coordinate (P27s) at ($(P26e)+(0.8,0)$);
\coordinate (P27e) at ($(P27s)+(0.6,0)$);
\coordinate (P28s) at ($(P27e)+(0.8,0)$);
\coordinate (P28e) at ($(P28s)+(0.6,0)$);
\coordinate (P29s) at ($(P28e)+(0.8,0)$);
\coordinate (P29e) at ($(P29s)+(0.6,0)$);
%
\coordinate (P31s) at (0,-2);
\coordinate (P31e) at ($(P31s)+(0.6,0)$);
\coordinate (P32s) at ($(P31e)+(0.8,0)$);
\coordinate (P32e) at ($(P32s)+(0.6,0)$);
\coordinate (P33s) at ($(P32e)+(0.8,0)$);
\coordinate (P33e) at ($(P33s)+(0.6,0)$);
\coordinate (P34s) at ($(P33e)+(0.8,0)$);
\coordinate (P34e) at ($(P34s)+(0.6,0)$);
\coordinate (P35s) at ($(P34e)+(0.8,0)$);
\coordinate (P35e) at ($(P35s)+(0.6,0)$);
\coordinate (P36s) at ($(P35e)+(0.8,0)$);
\coordinate (P36e) at ($(P36s)+(0.6,0)$);
\coordinate (P37s) at ($(P36e)+(0.8,0)$);
\coordinate (P37e) at ($(P37s)+(0.6,0)$);
\coordinate (P38s) at ($(P37e)+(0.8,0)$);
\coordinate (P38e) at ($(P38s)+(0.6,0)$);
\coordinate (P39s) at ($(P38e)+(0.8,0)$);
\coordinate (P39e) at ($(P39s)+(0.6,0)$);
%
\coordinate (P41s) at (0,-3);
\coordinate (P41e) at ($(P41s)+(0.6,0)$);
\coordinate (P42s) at ($(P41e)+(0.8,0)$);
\coordinate (P42e) at ($(P42s)+(0.6,0)$);
\coordinate (P43s) at ($(P42e)+(0.8,0)$);
\coordinate (P43e) at ($(P43s)+(0.6,0)$);
\coordinate (P44s) at ($(P43e)+(0.8,0)$);
\coordinate (P44e) at ($(P44s)+(0.6,0)$);
\coordinate (P45s) at ($(P44e)+(0.8,0)$);
\coordinate (P45e) at ($(P45s)+(0.6,0)$);
\coordinate (P46s) at ($(P45e)+(0.8,0)$);
\coordinate (P46e) at ($(P46s)+(0.6,0)$);
\coordinate (P47s) at ($(P46e)+(0.8,0)$);
\coordinate (P47e) at ($(P47s)+(0.6,0)$);
\coordinate (P48s) at ($(P47e)+(0.8,0)$);
\coordinate (P48e) at ($(P48s)+(0.6,0)$);
\coordinate (P49s) at ($(P48e)+(0.8,0)$);
\coordinate (P49e) at ($(P49s)+(0.6,0)$);
% nodes with correct labels
\node at ($(P10s)-(0.4,0)$){$A_0^e$};
%
\node at ($(P21s)-(0.4,0)$){$A_0^*$};
\node at ($(P22s)-(0.4,0)$){$A_1^*$};
\node at ($(P23s)-(0.4,0)$){$A_2^*$};
\node at ($(P24s)-(0.4,0)$){$A_3$};
\node at ($(P25s)-(0.4,0)$){$A_4$};
\node at ($(P26s)-(0.4,0)$){$A_5$};
\node at ($(P27s)-(0.4,0)$){$A_6$};
\node at ($(P28s)-(0.4,0)$){$A_7$};
\node at ($(P29s)-(0.4,0)$){$A_8$};
%
\node at ($(P18s)-(0.4,0)$){$A_7'$};
%
\node at ($(P32s)-(0.4,0)$){$A_0^+$};
\node at ($(P33s)-(0.4,0)$){$A_1^+$};
\node at ($(P34s)-(0.4,0)$){$A_2^+$};
\node at ($(P35s)-(0.4,0)$){$D_4$};
\node at ($(P36s)-(0.4,0)$){$D_5$};
\node at ($(P37s)-(0.4,0)$){$D_6$};
\node at ($(P38s)-(0.4,0)$){$D_7$};
\node at ($(P39s)-(0.4,0)$){$D_8$};
%
\node at ($(P47s)-(0.4,0)$){$E_6$};
\node at ($(P48s)-(0.4,0)$){$E_7$};
\node at ($(P49s)-(0.4,0)$){$E_8$};
% nodes with debugging labels
%\node at ($(P10s)-(0.4,0)$){$P10$};
%
%\node at ($(P21s)-(0.4,0)$){$P21$};
%\node at ($(P22s)-(0.4,0)$){$P22$};
%\node at ($(P23s)-(0.4,0)$){$P23$};
%\node at ($(P24s)-(0.4,0)$){$P24$};
%\node at ($(P25s)-(0.4,0)$){$P25$};
%\node at ($(P26s)-(0.4,0)$){$P26$};
%\node at ($(P27s)-(0.4,0)$){$P27$};
%\node at ($(P28s)-(0.4,0)$){$P28$};
%\node at ($(P29s)-(0.4,0)$){$P29$};
%
%\node at ($(P18s)-(0.4,0)$){$P18$};
%
%\node at ($(P32s)-(0.4,0)$){$P32$};
%\node at ($(P33s)-(0.4,0)$){$P33$};
%\node at ($(P34s)-(0.4,0)$){$P34$};
%\node at ($(P35s)-(0.4,0)$){$P35$};
%\node at ($(P36s)-(0.4,0)$){$P36$};
%\node at ($(P37s)-(0.4,0)$){$P37$};
%\node at ($(P38s)-(0.4,0)$){$P38$};
%\node at ($(P39s)-(0.4,0)$){$P39$};
%
%\node at ($(P47s)-(0.4,0)$){$P47$};
%\node at ($(P48s)-(0.4,0)$){$P48$};
%\node at ($(P49s)-(0.4,0)$){$P49$};
% arrows
\draw [->, thick] (P21s)--(P21e);% A_0^*->A_1^*
\draw [->, thick] (P22s)--(P22e);% A_1^*->A_2^*
\draw [->, thick] (P23s)--(P23e);% A_2^*->A_3
\draw [->, thick] (P24s)--(P24e);% A_3  ->A_4
\draw [->, thick] (P25s)--(P25e);% A_4  ->A_5
\draw [->, thick] (P26s)--(P26e);% A_5  ->A_6
\draw [->, thick] (P27s)--(P27e);% A_6  ->A_7
\draw [->, thick] (P28s)--(P28e);% A_7  ->A_8
\draw [->, thick] (P32s)--(P32e);% A_0^+->A_1^+
\draw [->, thick] (P33s)--(P33e);% A_1^+->A_2^+
\draw [->, thick] (P34s)--(P34e);% A_2^+->D_4
\draw [->, thick] (P35s)--(P35e);% D_4  ->D_5
\draw [->, thick] (P36s)--(P36e);% D_5  ->D_6
\draw [->, thick] (P37s)--(P37e);% D_6  ->D_7
\draw [->, thick] (P38s)--(P38e);% D_7  ->D_8
\draw [->, thick] (P47s)--(P47e);% E_6  ->E_7
\draw [->, thick] (P48s)--(P48e);% E_7  ->E_8
\draw [->, thick] ($(P27s)+(0,0.2)$)--($(P17e)-(0,0.2)$); %A_6->A_7'
\draw [->, thick] ($(P10s)-(0,0.2)$)--($(P20e)+(0,0.2)$); %A_0^e->A_0^*
\draw [->, thick] ($(P21s)-(0,0.2)$)--($(P31e)+(0,0.2)$); %A_0^*->A_0^+
\draw [->, thick] ($(P22s)-(0,0.2)$)--($(P32e)+(0,0.2)$); %A_1^*->A_1^+
\draw [->, thick] ($(P23s)-(0,0.2)$)--($(P33e)+(0,0.2)$); %A_2^*->A_2^+
\draw [->, thick] ($(P24s)-(0,0.2)$)--($(P34e)+(0,0.2)$); %A_3->D_4
\draw [->, thick] ($(P25s)-(0,0.2)$)--($(P35e)+(0,0.2)$); %A_4->D_5
\draw [->, thick] ($(P26s)-(0,0.2)$)--($(P36e)+(0,0.2)$); %A_5->D_6
\draw [->, thick] ($(P27s)-(0,0.2)$)--($(P37e)+(0,0.2)$); %A_6->D_7
\draw [->, thick] ($(P28s)-(0,0.2)$)--($(P38e)+(0,0.2)$); %A_7->D_8
\draw [->, thick] ($(P38s)-(0,0.2)$)--($(P48e)+(0,0.2)$); %D_7->E_8
\draw [->, thick] ($(P36s)-(0,0.2)$)--($(P46e)+(0,0.2)$); %D_6->E_6
\draw [->, thick] ($(P37s)-(0,0.2)$)--($(P47e)+(0,0.2)$); %D_7->E_7
\draw [->, thick] ($(P26s)-(0.2,0.4)$)--($(P46e)+(0.1,0.35)$);% A_5->E_6
\draw [->, thick] ($(P27s)-(0.2,0.4)$)--($(P47e)+(0.1,0.35)$);% A_6->E_7
\draw [->, thick] ($(P18s)-(0.2,0.4)$)--($(P38e)+(0.1,0.35)$);% A_7'->D_8
\draw [->, thick] ($(P28s)-(0.2,0.4)$)--($(P48e)+(0.1,0.35)$);% A_7->E_8
\end{scope}
\end{tikzpicture}



==> fig_degen_naive.tex <==
\begin{tikzpicture}[scale = 1]
\begin{scope}
\coordinate (P11s) at (0,0);
\coordinate (P10e) at ($(P11s)-(0.8,0)$);
\coordinate (P10s) at ($(P10e)-(0.6,0)$);
\coordinate (P11e) at ($(P11s)+(0.6,0)$);
\coordinate (P12s) at ($(P11e)+(0.8,0)$);
\coordinate (P12e) at ($(P12s)+(0.6,0)$);
\coordinate (P13s) at ($(P12e)+(0.8,0)$);
\coordinate (P13e) at ($(P13s)+(0.6,0)$);
\coordinate (P14s) at ($(P13e)+(0.8,0)$);
\coordinate (P14e) at ($(P14s)+(0.6,0)$);
\coordinate (P15s) at ($(P14e)+(0.8,0)$);
\coordinate (P15e) at ($(P15s)+(0.6,0)$);
\coordinate (P16s) at ($(P15e)+(0.8,0)$);
\coordinate (P16e) at ($(P16s)+(0.6,0)$);
\coordinate (P17s) at ($(P16e)+(0.8,0)$);
\coordinate (P17e) at ($(P17s)+(0.6,0)$);
\coordinate (P18s) at ($(P17e)+(0.8,0)$);
\coordinate (P18e) at ($(P18s)+(0.6,0)$);
\coordinate (P19s) at ($(P18e)+(0.8,0)$);
\coordinate (P19e) at ($(P19s)+(0.6,0)$);

\coordinate (P21s) at (0,-1);
\coordinate (P20e) at ($(P21s)-(0.8,0)$);
\coordinate (P20s) at ($(P20e)-(0.6,0)$);
\coordinate (P21e) at ($(P21s)+(0.6,0)$);
\coordinate (P22s) at ($(P21e)+(0.8,0)$);
\coordinate (P22e) at ($(P22s)+(0.6,0)$);
\coordinate (P23s) at ($(P22e)+(0.8,0)$);
\coordinate (P23e) at ($(P23s)+(0.6,0)$);
\coordinate (P24s) at ($(P23e)+(0.8,0)$);
\coordinate (P24e) at ($(P24s)+(0.6,0)$);
\coordinate (P25s) at ($(P24e)+(0.8,0)$);
\coordinate (P25e) at ($(P25s)+(0.6,0)$);
\coordinate (P26s) at ($(P25e)+(0.8,0)$);
\coordinate (P26e) at ($(P26s)+(0.6,0)$);
\coordinate (P27s) at ($(P26e)+(0.8,0)$);
\coordinate (P27e) at ($(P27s)+(0.6,0)$);
\coordinate (P28s) at ($(P27e)+(0.8,0)$);
\coordinate (P28e) at ($(P28s)+(0.6,0)$);
\coordinate (P29s) at ($(P28e)+(0.8,0)$);
\coordinate (P29e) at ($(P29s)+(0.6,0)$);

\coordinate (P31s) at (0,-2);
\coordinate (P31e) at ($(P31s)+(0.6,0)$);
\coordinate (P32s) at ($(P31e)+(0.8,0)$);
\coordinate (P32e) at ($(P32s)+(0.6,0)$);
\coordinate (P33s) at ($(P32e)+(0.8,0)$);
\coordinate (P33e) at ($(P33s)+(0.6,0)$);
\coordinate (P34s) at ($(P33e)+(0.8,0)$);
\coordinate (P34e) at ($(P34s)+(0.6,0)$);
\coordinate (P35s) at ($(P34e)+(0.8,0)$);
\coordinate (P35e) at ($(P35s)+(0.6,0)$);
\coordinate (P36s) at ($(P35e)+(0.8,0)$);
\coordinate (P36e) at ($(P36s)+(0.6,0)$);
\coordinate (P37s) at ($(P36e)+(0.8,0)$);
\coordinate (P37e) at ($(P37s)+(0.6,0)$);
\coordinate (P38s) at ($(P37e)+(0.8,0)$);
\coordinate (P38e) at ($(P38s)+(0.6,0)$);
\coordinate (P39s) at ($(P38e)+(0.8,0)$);
\coordinate (P39e) at ($(P39s)+(0.6,0)$);

\coordinate (P41s) at (0,-3);
\coordinate (P41e) at ($(P41s)+(0.6,0)$);
\coordinate (P42s) at ($(P41e)+(0.8,0)$);
\coordinate (P42e) at ($(P42s)+(0.6,0)$);
\coordinate (P43s) at ($(P42e)+(0.8,0)$);
\coordinate (P43e) at ($(P43s)+(0.6,0)$);
\coordinate (P44s) at ($(P43e)+(0.8,0)$);
\coordinate (P44e) at ($(P44s)+(0.6,0)$);
\coordinate (P45s) at ($(P44e)+(0.8,0)$);
\coordinate (P45e) at ($(P45s)+(0.6,0)$);
\coordinate (P46s) at ($(P45e)+(0.8,0)$);
\coordinate (P46e) at ($(P46s)+(0.6,0)$);
\coordinate (P47s) at ($(P46e)+(0.8,0)$);
\coordinate (P47e) at ($(P47s)+(0.6,0)$);
\coordinate (P48s) at ($(P47e)+(0.8,0)$);
\coordinate (P48e) at ($(P48s)+(0.6,0)$);
\coordinate (P49s) at ($(P48e)+(0.8,0)$);
\coordinate (P49e) at ($(P49s)+(0.6,0)$);
% nodes
\node at ($(P10s)-(0.4,0)$){$A_0^e$};

\node at ($(P21s)-(0.4,0)$){$A_0^*$};
\node at ($(P22s)-(0.4,0)$){$A_1^*$};
\node at ($(P23s)-(0.4,0)$){$A_2^*$};
\node at ($(P24s)-(0.4,0)$){$A_3$};
\node at ($(P25s)-(0.4,0)$){$A_4$};
\node at ($(P26s)-(0.4,0)$){$A_5$};
\node at ($(P27s)-(0.4,0)$){$A_6$};
\node at ($(P18s)-(0.4,0)$){$A_7$};
\node at ($(P28s)-(0.4,0)$){$A_7'$};
\node at ($(P29s)-(0.4,0)$){$A_8$};

\node at ($(P32s)-(0.4,0)$){$A_0^+$};
\node at ($(P33s)-(0.4,0)$){$A_1^+$};
\node at ($(P34s)-(0.4,0)$){$A_2^+$};
\node at ($(P35s)-(0.4,0)$){$D_4$};
\node at ($(P36s)-(0.4,0)$){$D_5$};
\node at ($(P37s)-(0.4,0)$){$D_6$};
\node at ($(P38s)-(0.4,0)$){$D_7$};
\node at ($(P39s)-(0.4,0)$){$D_8$};
\node at ($(P47s)-(0.4,0)$){$E_6$};
\node at ($(P48s)-(0.4,0)$){$E_7$};
\node at ($(P49s)-(0.4,0)$){$E_8$};
% nodes with debugging labels
%\node at ($(P18s)-(0.4,0)$){$P18$};
%\node at ($(P21s)-(0.4,0)$){$P21$};
%\node at ($(P22s)-(0.4,0)$){$P22$};
%\node at ($(P23s)-(0.4,0)$){$P23$};
%\node at ($(P24s)-(0.4,0)$){$P24$};
%\node at ($(P25s)-(0.4,0)$){$P25$};
%\node at ($(P26s)-(0.4,0)$){$P26$};
%\node at ($(P27s)-(0.4,0)$){$P27$};
%\node at ($(P28s)-(0.4,0)$){$P28$};
%\node at ($(P29s)-(0.4,0)$){$P29$};
%\node at ($(P35s)-(0.4,0)$){$P35$};
%\node at ($(P36s)-(0.4,0)$){$P36$};
%\node at ($(P37s)-(0.4,0)$){$P37$};
%\node at ($(P38s)-(0.4,0)$){$P38$};
%\node at ($(P39s)-(0.4,0)$){$P39$};
%\node at ($(P47s)-(0.4,0)$){$P47$};
%\node at ($(P48s)-(0.4,0)$){$P48$};
%\node at ($(P49s)-(0.4,0)$){$P49$};

% edges
\draw [->, thick] (P21s)--(P21e);
\draw [->, thick] (P22s)--(P22e);
\draw [->, thick] (P23s)--(P23e);
\draw [->, thick] (P24s)--(P24e);
\draw [->, thick] (P25s)--(P25e);
\draw [->, thick] (P26s)--(P26e);
\draw [->, thick] (P27s)--(P27e);

\draw [->, thick] (P35s)--(P35e);
\draw [->, thick] (P36s)--(P36e);
\draw [->, thick] (P37s)--(P37e);
\draw [->, thick] (P38s)--(P38e);

\draw [->, thick] (P47s)--(P47e);
\draw [->, thick] (P48s)--(P48e);

\draw [->, thick] ($(P27s)+(0,0.2)$)--($(P17e)-(0,0.2)$);
\draw [->, thick] ($(P18s)-(0,0.2)$)--($(P28e)+(0,0.2)$);

\draw [->, thick] ($(P24s)-(0,0.2)$)--($(P34e)+(0,0.2)$);
\draw [->, thick] ($(P25s)-(0,0.2)$)--($(P35e)+(0,0.2)$);
\draw [->, thick] ($(P26s)-(0,0.2)$)--($(P36e)+(0,0.2)$);
\draw [->, thick] ($(P27s)-(0,0.2)$)--($(P37e)+(0,0.2)$);
\draw [->, thick] ($(P28s)-(0,0.2)$)--($(P38e)+(0,0.2)$);

\draw [->, thick] ($(P36s)-(0,0.2)$)--($(P46e)+(0,0.2)$);
\draw [->, thick] ($(P37s)-(0,0.2)$)--($(P47e)+(0,0.2)$);
\draw [->, thick] ($(P38e)+(0.3,-0.3)$)--($(P48e)+(0.3,0.3)$);

\draw [->, thick] ($(P26s)-(0.2,0.4)$)--($(P46e)+(0.1,0.35)$);
\draw[->, thick] ($(P28s)-(0.2,0.2)$) .. controls ($(P38s)+(0.3,0)$) .. ($(P48s)+(-0.1,0.2)$);
\draw[->, thick] ($(P29s)-(0.2,0.2)$) .. controls ($(P39s)+(0.1,0)$) .. ($(P49s)+(-0.1,0.2)$);

\draw [->, thick] ($(P10s)-(0,0.2)$)--($(P20e)+(0,0.2)$); %A_0^e->A_0^*
\draw [->, thick] ($(P21s)-(0,0.2)$)--($(P31e)+(0,0.2)$); %A_0^*->A_0^+
\draw [->, thick] ($(P22s)-(0,0.2)$)--($(P32e)+(0,0.2)$); %A_1^*->A_1^+
\draw [->, thick] ($(P23s)-(0,0.2)$)--($(P33e)+(0,0.2)$); %A_2^*->A_2^+
\draw [->, thick] (P32s)--(P32e);% A_0^+->A_1^+
\draw [->, thick] (P33s)--(P33e);% A_1^+->A_2^+
\draw [->, thick] (P34s)--(P34e);% A_2^+->D_4

% this edge is missing from Sakai!
\draw [->, thick] ($(P18s)-(0.2,0.4)$)--($(P38e)+(0.1,0.35)$);

\end{scope}
\end{tikzpicture}

